Candidate Monotonicity and Proportionality for Lotteries and Non-Resolute Rules

We study the problem of designing multiwinner voting rules that are candidate monotone and proportional. We show that the set of committees satisfying the proportionality axiom of proportionality for solid coalitions is candidate monotone. We further show that Phragm\'en's Ordered Rule can be turned into a candidate monotone probabilistic rule which randomizes over committees satisfying proportionality for solid coalitions.

==> plots/kthree.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt},scale = 0.6]

\definecolor{crimson2143940}{RGB}{46,37,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{51,117,56}
\definecolor{forestgreen4416044}{RGB}{148,203,236}
\definecolor{mediumpurple148103189}{RGB}{194,106,119}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{220,205,125}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={PSC,
	Positive,
	$99\%$, $95\%$,
	$90\%$, $75\%$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of candidates},
xmin=4.7, xmax=11.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average number of committees},
ymin=-0.749999973283545, ymax=150,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$5$, $6$, $7$, $8$, $9$, $10$, $11$},
xtick={5,6,7,8,9,10,11}
]
\addlegendimage{darkorange25512714, mark = x, mark size=5}
\addlegendimage{forestgreen4416044, mark = o, mark size=4}
\addlegendimage{orchid227119194, mark = diamond, mark size=4}
\addlegendimage{sienna1408675, mark = square, mark size=4}
\addlegendimage{mediumpurple148103189, mark = oplus, mark size=4}
\addlegendimage{crimson2143940, mark = asterisk, mark size=5}



\addplot [semithick, darkorange25512714, mark = x, mark size=3, mark options={solid}]
table {%
5 3.51428571428571
6 10.1034482758621
7 20.031746031746
8 40.5862068965517
9 62.3734939759036
10 113.72131147541
11 126.363636363636
};
\addplot [semithick, forestgreen4416044, mark = o, mark size=3, mark options={solid}]
table {%
5 2.94285714285714
6 9.17241379310345
7 19.0555555555556
8 38.3706896551724
9 59.433734939759
10 105.049180327869
11 115.363636363636
};
\addplot [semithick, crimson2143940, mark = asterisk, mark size=4, mark options={solid}]
table {%
5 2.08571428571429
6 3.72413793103448
7 5.54761904761905
8 8.17241379310345
9 11.1084337349398
10 17.1639344262295
11 20.6818181818182
};
\addplot [semithick, mediumpurple148103189, mark = oplus, mark size=3, mark options={solid}]
table {%
5 2.51428571428571
6 5.55172413793103
7 9.03174603174603
8 14.2931034482759
9 20.3012048192771
10 32.5737704918033
11 39.8636363636364
};
\addplot [semithick, sienna1408675, mark = square, mark size=3, mark options={solid}]
table {%
5 2.77142857142857
6 6.74137931034483
7 11.2936507936508
8 18.7068965517241
9 27.3012048192771
10 44.3606557377049
11 54.2727272727273
};
\addplot [semithick, orchid227119194, mark = diamond, mark size=3, mark options={solid}]
table {%
5 2.91428571428571
6 8.46551724137931
7 15.2619047619048
8 27.4310344827586
9 41.0361445783133
10 69.0655737704918
11 81.0909090909091
};
\addplot [line width=1.5pt, black,dashed]
table{
5 5
6 15
7 35
8 70
9 126
10 210
11 330
};
\end{axis}

\end{tikzpicture}


==> plots/numberinstances.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}, scale = 0.6]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{51,117,56}
\definecolor{forestgreen4416044}{RGB}{148,203,236}
\definecolor{mediumpurple148103189}{RGB}{194,106,119}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{220,205,125}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={$k = 3$, $k = 4$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of candidates},
xmin=3.7, xmax=14.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of instances},
ymin=-0.749999973283545, ymax=163,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$},
xtick={2,4,6,8,10,12,14}
]
\addlegendimage{darkorange25512714, mark = x}
\addlegendimage{sienna1408675, mark = o}

\addplot [semithick, darkorange25512714, mark = x, mark size=3, mark options={solid}]
table {%
4 36
5 77
6 148
7 159
8 90
9 36
10 10
11 3
13 1
};
\addplot [semithick, sienna1408675, mark = o, mark size=3, mark options={solid}]
table {%
5 35
6 58
7 126
8 116
9 83
10 61
11 22
12 7
13 5
14 1
};
\end{axis}

\end{tikzpicture}

==> plots/stack3can.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt},scale = 0.5]
\definecolor{crimson2143940}{RGB}{46,37,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{51,117,56}
\definecolor{forestgreen4416044}{RGB}{148,203,236}
\definecolor{mediumpurple148103189}{RGB}{194,106,119}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{220,205,125}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.65,1.45)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={$100\%$, $(100\%-70\%]$, $(70\%-40\%]$,$(40\%-10\%]$, $(10\%-0\%]$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of candidates in instance},
xmin=4, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ratio of candidates with probability},
ymin=0, ymax=1,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$4$, $5$, $6$, $7$, $8$, $9$, $10$},
xtick={4,5,6,7,8,9,10},
area style,
]
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}

% ≤10% (sienna color)
\addplot [fill=sienna1408675] coordinates
{(4,0.0)(5,0.023376623376623377)(6,0.07207207207207207)(7,0.14375561545372867)(8,0.22916666666666666)(9,0.2592592592592593)(10,0.31)
(10,0) (9,0) (8,0) (7,0) (6,0) (5,0) (4,0)};

% ≥50% (purple color)
\addplot [fill=mediumpurple148103189] coordinates
{(4,0.13888888888888884)(5,0.2987012987012987)(6,0.40990990990990994)(7,0.49955076370170715)(8,0.5819444444444444)(9,0.6203703703703705)(10,0.7)
(10,0.31)(9,0.2592592592592593)(8,0.22916666666666666)(7,0.14375561545372867)(6,0.07207207207207207)(5,0.023376623376623377)(4,0.0)};

% ≥80% (crimson color)
\addplot [fill=crimson2143940] coordinates
{(4,0.375)(5,0.6103896103896104)(6,0.7195945945945945)(7,0.788858939802336)(8,0.825)(9,0.8703703703703703)(10,0.88)
(10,0.7)(9,0.6203703703703705)(8,0.5819444444444444)(7,0.49955076370170715)(6,0.40990990990990994)(5,0.2987012987012987)(4,0.13888888888888884)};

% ≥90% (green color)
\addplot [fill=forestgreen4416044] coordinates
{(4,0.6666666666666667)(5,0.8545454545454545)(6,0.9346846846846847)(7,0.958670260557053)(8,0.9694444444444444)(9,0.9753086419753086)(10,0.97)
(10,0.88)(9,0.8703703703703703)(8,0.825)(7,0.788858939802336)(6,0.7195945945945945)(5,0.6103896103896104)(4,0.375)};
 
% 100% (orange color)
\addplot [fill=darkorange25512714] coordinates
{(4,0.6666666666666667)(5,0.8545454545454545)(6,0.9346846846846847)(7,0.958670260557053)(8,0.9694444444444444)(9,0.9753086419753086)(10,0.97)
(10,1) (9,1) (8,1) (7,1) (6,1) (5,1) (4,1)};
\end{axis}
\end{tikzpicture}

==> plots/stacktest.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt},scale = 0.5]
\definecolor{crimson2143940}{RGB}{46,37,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{51,117,56}
\definecolor{forestgreen4416044}{RGB}{148,203,236}
\definecolor{mediumpurple148103189}{RGB}{194,106,119}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{220,205,125}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.65,1.45)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={$100\%$, $(100\%-70\%]$, $(70\%-40\%]$,$(40\%-10\%]$, $(10\%-0\%]$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of candidates in instance},
xmin=4, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ratio of candidates with probability},
ymin=0, ymax=1,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$5$, $6$, $7$, $8$, $9$, $10$, $11$},
xtick={4,5,6,7,8,9,10},
area style,
]
\addlegendimage{darkorange25512714}
\addlegendimage{forestgreen4416044}
\addlegendimage{crimson2143940}
\addlegendimage{mediumpurple148103189}
\addlegendimage{sienna1408675}

% ≤10% (sienna color)
\addplot [fill=sienna1408675] coordinates
{(4,0.0) (5,0.017241) (6,0.066893) (7,0.117457) (8,0.182062) (9,0.216393) (10,0.280992)
(10,0) (9,0) (8,0) (7,0) (6,0) (5,0) (4,0)};

% ≥50% (purple color)
\addplot [fill=mediumpurple148103189] coordinates
{(4,0.0) (5,0.017241) (6,0.066893) (7,0.117457) (8,0.182062) (9,0.216393) (10,0.280992)
(10,0.6446280991735538)(9,0.5475409836065575)(8,0.49665327978580986)(7,0.4224137931034483)(6,0.3310657596371882)(5,0.1954022988505747)(4,0.07428571428571418)};

% ≥80% (crimson color)
\addplot [fill=crimson2143940] coordinates
{(4,0.07428571428571418)(5,0.1954022988505747)(6,0.3310657596371882)(7,0.4224137931034483)(8,0.49665327978580986)(9,0.5475409836065575)(10,0.6446280991735538)
(10,0.8099173553719008)(9,0.8065573770491803)(8,0.7563587684069611)(7,0.697198275862069)(6,0.6179138321995465)(5,0.4885057471264368)(4,0.3028571428571428)};

% ≥90% (green color)
\addplot [fill=forestgreen4416044] coordinates
{(4,0.3028571428571428)(5,0.4885057471264368)(6,0.6179138321995465)(7,0.697198275862069)(8,0.7563587684069611)(9,0.8065573770491803)(10,0.8099173553719008)
(10,0.9256198347107438)(9,0.9377049180327869)(8,0.9116465863453815)(7,0.9170258620689655)(6,0.8673469387755102)(5,0.8333333333333334)(4,0.6171428571428571)};

% 100% (orange color)
\addplot [fill=darkorange25512714] coordinates
{(4,0.6171428571428571)(5,0.8333333333333334)(6,0.8673469387755102)(7,0.9170258620689655)(8,0.9116465863453815)(9,0.9377049180327869)(10,0.9256198347107438)
(10,1) (9,1) (8,1) (7,1) (6,1) (5,1) (4,1)};
\end{axis}
\end{tikzpicture}

==> plots/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}, scale = 0.6]

\definecolor{crimson2143940}{RGB}{46,37,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{51,117,56}
\definecolor{forestgreen4416044}{RGB}{148,203,236}
\definecolor{mediumpurple148103189}{RGB}{194,106,119}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{220,205,125}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=3, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={PSC,
	Positive,
	$99\%$, $95\%$,
	$90\%$, $75\%$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of candidates},
xmin=3.7, xmax=10.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average number of committees},
ymin=-0.749999973283545, ymax=80,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$4$,$5$,$6$,$7$,$8$,$9$, $10$,$11$,$14$},
xtick={4,5,6,7,8,9,10,11}
]
\addlegendimage{darkorange25512714, mark = x, mark size=5}
\addlegendimage{forestgreen4416044, mark = o, mark size=4}
\addlegendimage{orchid227119194, mark = diamond, mark size=4}
\addlegendimage{sienna1408675, mark = square, mark size=4}
\addlegendimage{mediumpurple148103189, mark = oplus, mark size=4}
\addlegendimage{crimson2143940, mark = asterisk, mark size=5}





\addplot [semithick, darkorange25512714, mark = x, mark size=3, mark options={solid}]
table {%
4 2.86111111111111
5 6.83116883116883
6 15.0067567567568
7 25.7295597484277
8 40.7333333333333
9 63.0833333333333
10 78
};
\addplot [semithick, forestgreen4416044, , mark = o, mark size=3, mark options={solid}]
table {%
4 2.66666666666667
5 6.72727272727273
6 14.3040540540541
7 25.0188679245283
8 39.4
9 60
10 75.7
};
\addplot [semithick, crimson2143940, , mark = asterisk, mark size=4, mark options={solid}]
table {%
4 1.86111111111111
5 3.11688311688312
6 4.5
7 6.57232704402516
8 8.44444444444444
9 10.8055555555556
10 15.5
};
\addplot [semithick, mediumpurple148103189, , mark = oplus, mark size=3, mark options={solid}]
table {%
4 2.38888888888889
5 4.54545454545455
6 7.2027027027027
7 10.9811320754717
8 14.9333333333333
9 20.25
10 29.1
};
\addplot [semithick, sienna1408675, , mark = square, mark size=3, mark options={solid}]
table {%
4 2.5
5 5.22077922077922
6 8.95945945945946
7 14.0251572327044
8 19.6666666666667
9 26.9166666666667
10 39
};
\addplot [semithick, orchid227119194, , mark = diamond, mark size=3, mark options={solid}]
table {%
4 2.66666666666667
5 6.31168831168831
6 11.7432432432432
7 19.5031446540881
8 28.5666666666667
9 40.4444444444444
10 55.9
};

\addplot [line width=1.5pt, black,dashed]
table{
4 4
5 10
6 20
7 35
8 56
9 84
10 120
};
\end{axis}

\end{tikzpicture}
